Data-driven Algorithm for Scheduling with Total Tardiness

In this paper, we investigate the use of deep learning for solving a classical NP-Hard single machine scheduling problem where the criterion is to minimize the total tardiness. Instead of designing an end-to-end machine learning model, we utilize well known decomposition of the problem and we enhance it with a data-driven approach. We have designed a regressor containing a deep neural network that learns and predicts the criterion of a given set of jobs. The network acts as a polynomial-time estimator of the criterion that is used in a single-pass scheduling algorithm based on Lawler's decomposition theorem. Essentially, the regressor guides the algorithm to select the best position for each job. The experimental results show that our data-driven approach can efficiently generalize information from the training phase to significantly larger instances (up to 350 jobs) where it achieves an optimality gap of about 0.5%, which is four times less than the gap of the state-of-the-art NBR heuristic.

==> img/gap_dr_250_cmp_paper_n450_gbn_sethardest_colinstances_p5000avg,stdDevPop.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

% \begin{axis}[
% legend cell align={left},
% legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xlabel={n},
% xmajorgrids,
% xmin=187.75, xmax=457.25,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ylabel={optimality gap [\%]},
% ymajorgrids,
% ymin=-0.186590836694876, ymax=3.9184075705924,
% ytick style={color=black}
% ]
\begin{axis}[
    legend cell align={left},
    % legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
    legend style={at={(0.06,0.98)}, anchor=north west, draw=white!80.0!black},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    xlabel={$n$},
    xmajorgrids,
    xmin=190, xmax=455,
    % xmin=200, xmax=450,
    xtick style={color=black},
    y grid style={white!69.01960784313725!black},
    ylabel={optimality gap [\%]},
    ymajorgrids,
    ymin=-0.187296997449702, ymax=3.93323694644375,
    ytick style={color=black},
    width=0.7\textwidth,
    height=0.43\textwidth,
    label style={font=\footnotesize},
    tick label style={font=\scriptsize,/pgf/number format/fixed},
    ]
    
\path [draw=color2, thick, opacity=0.7](axis cs:250,-0.5)
--(axis cs:250,4);

\path [draw=color2, thick, opacity=0.7, -stealth](axis cs:250,0.08)
--(axis cs:340,0.08)node[midway,below, color2, yshift=0.5mm] {\msmaller{NN Generalization}};;
    

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:200,2.6819023871606)
--(axis cs:200,1.37214241475132)
--(axis cs:205,1.34702257523948)
--(axis cs:210,1.36009935412634)
--(axis cs:215,1.42671510642403)
--(axis cs:220,1.25153521221976)
--(axis cs:225,1.20873541924803)
--(axis cs:230,1.4943648575649)
--(axis cs:235,1.42800149968569)
--(axis cs:240,1.47217104700196)
--(axis cs:245,1.18383998650386)
--(axis cs:250,1.34111436188984)
--(axis cs:255,1.60344440007714)
--(axis cs:260,1.54043985145043)
--(axis cs:265,1.63585826412841)
--(axis cs:270,1.48989802125575)
--(axis cs:275,1.57041301561364)
--(axis cs:280,1.67578887774265)
--(axis cs:285,1.58824418417898)
--(axis cs:290,1.66479482448482)
--(axis cs:295,1.57371937714813)
--(axis cs:300,1.61326411033914)
--(axis cs:305,1.75546269661491)
--(axis cs:310,1.67164124195814)
--(axis cs:315,1.65907365111519)
--(axis cs:320,1.89596654838417)
--(axis cs:325,1.85361024944145)
--(axis cs:330,1.76366994110783)
--(axis cs:335,1.8179503117349)
--(axis cs:340,1.73895439792218)
--(axis cs:345,1.84588908940812)
--(axis cs:350,1.85345163350467)
--(axis cs:355,1.95028764272275)
--(axis cs:360,2.05669082850656)
--(axis cs:365,1.75186093857019)
--(axis cs:370,1.76045482910316)
--(axis cs:375,1.98099628819886)
--(axis cs:380,1.9660393789127)
--(axis cs:385,2.07643772134293)
--(axis cs:390,1.66574095170108)
--(axis cs:395,1.81121046280405)
--(axis cs:400,1.98182049533602)
--(axis cs:405,1.87217651861677)
--(axis cs:410,1.87163316619997)
--(axis cs:415,1.89603707199066)
--(axis cs:420,2.11602627371695)
--(axis cs:425,1.85995353314632)
--(axis cs:430,1.94402121340343)
--(axis cs:435,1.74677542590211)
--(axis cs:440,1.87598850510349)
--(axis cs:445,2.08210558853566)
--(axis cs:445,2.95536448131944)
--(axis cs:445,2.95536448131944)
--(axis cs:440,2.93448172559712)
--(axis cs:435,2.80534154240735)
--(axis cs:430,2.64487189064296)
--(axis cs:425,2.94793515570873)
--(axis cs:420,2.8430235589255)
--(axis cs:415,2.72050912587679)
--(axis cs:410,2.76569459181256)
--(axis cs:405,2.60567281503445)
--(axis cs:400,2.75224739923232)
--(axis cs:395,2.72114334683798)
--(axis cs:390,2.84311119984866)
--(axis cs:385,2.82547186803468)
--(axis cs:380,2.89837875193689)
--(axis cs:375,3.1469703878642)
--(axis cs:370,2.84297589144223)
--(axis cs:365,2.62787278871508)
--(axis cs:360,2.68260330423463)
--(axis cs:355,2.7466825333549)
--(axis cs:350,2.75900722478461)
--(axis cs:345,2.8238696603469)
--(axis cs:340,2.69485448407262)
--(axis cs:335,2.70995157259102)
--(axis cs:330,2.87950396819823)
--(axis cs:325,3.03933731084025)
--(axis cs:320,3.116469862537)
--(axis cs:315,2.68840251406439)
--(axis cs:310,2.93741767313429)
--(axis cs:305,2.42533916072799)
--(axis cs:300,2.79015181342617)
--(axis cs:295,2.63353634236333)
--(axis cs:290,2.80360153071084)
--(axis cs:285,2.61881236192765)
--(axis cs:280,2.43125197040075)
--(axis cs:275,2.7158022966967)
--(axis cs:270,2.54076450201837)
--(axis cs:265,2.53274284447315)
--(axis cs:260,2.68065785757908)
--(axis cs:255,2.51493826052719)
--(axis cs:250,2.47942612836075)
--(axis cs:245,2.68666537118575)
--(axis cs:240,2.93146821935815)
--(axis cs:235,2.41097893108255)
--(axis cs:230,2.63433026369361)
--(axis cs:225,2.64815651611571)
--(axis cs:220,2.70276426429209)
--(axis cs:215,2.53802128521516)
--(axis cs:210,2.46986462326231)
--(axis cs:205,2.62055068273076)
--(axis cs:200,2.6819023871606)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:200,1.83188072589975)
--(axis cs:200,0.594152478317671)
--(axis cs:205,0.695182065059508)
--(axis cs:210,0.482100221635223)
--(axis cs:215,0.555362341550869)
--(axis cs:220,0.779531052814688)
--(axis cs:225,0.577251818175003)
--(axis cs:230,0.640497702471272)
--(axis cs:235,0.738924126835937)
--(axis cs:240,0.795975970153235)
--(axis cs:245,0.564758535770781)
--(axis cs:250,0.825369047105492)
--(axis cs:255,0.859622327954355)
--(axis cs:260,0.740768635942972)
--(axis cs:265,0.890690878133228)
--(axis cs:270,0.805520891360025)
--(axis cs:275,0.85956164380794)
--(axis cs:280,0.824123075575028)
--(axis cs:285,0.739332077793861)
--(axis cs:290,0.754063599504171)
--(axis cs:295,0.755326015340262)
--(axis cs:300,0.86557683200906)
--(axis cs:305,0.9598776336199)
--(axis cs:310,0.85708280871286)
--(axis cs:315,0.807275662298268)
--(axis cs:320,1.00830667869041)
--(axis cs:325,0.923354826656982)
--(axis cs:330,0.83607268199933)
--(axis cs:335,1.14500158209399)
--(axis cs:340,0.864355339700458)
--(axis cs:345,1.0692615372653)
--(axis cs:350,1.03674575402287)
--(axis cs:355,0.91305373121675)
--(axis cs:360,1.16999008635916)
--(axis cs:365,0.984470725432026)
--(axis cs:370,1.01699915637306)
--(axis cs:375,1.15355072441323)
--(axis cs:380,1.09967386577594)
--(axis cs:385,1.12751911727408)
--(axis cs:390,0.917847755975013)
--(axis cs:395,1.0293275349575)
--(axis cs:400,1.16229738781756)
--(axis cs:405,1.07360075446838)
--(axis cs:410,1.2019638177796)
--(axis cs:415,1.01175051086147)
--(axis cs:420,1.33101645176375)
--(axis cs:425,1.16750624667066)
--(axis cs:430,1.16319316275051)
--(axis cs:435,1.10212584085963)
--(axis cs:440,1.18040678475716)
--(axis cs:445,1.22889594878047)
--(axis cs:445,1.94586520299924)
--(axis cs:445,1.94586520299924)
--(axis cs:440,1.99027630623249)
--(axis cs:435,2.07616523723218)
--(axis cs:430,1.75952747956542)
--(axis cs:425,2.00381265966281)
--(axis cs:420,1.88561594149015)
--(axis cs:415,1.77843254753615)
--(axis cs:410,1.87412455599304)
--(axis cs:405,1.70188239777876)
--(axis cs:400,1.96051733693373)
--(axis cs:395,1.74519700202902)
--(axis cs:390,1.90609083891429)
--(axis cs:385,2.05431881858349)
--(axis cs:380,2.04447539292768)
--(axis cs:375,1.93647899616485)
--(axis cs:370,2.03579233770349)
--(axis cs:365,1.79640540967537)
--(axis cs:360,1.87198887463006)
--(axis cs:355,2.00471130668255)
--(axis cs:350,1.81307069162713)
--(axis cs:345,1.81082318643207)
--(axis cs:340,1.99314468008727)
--(axis cs:335,1.86732860853295)
--(axis cs:330,1.780148704267)
--(axis cs:325,1.90376747850831)
--(axis cs:320,2.2099698079275)
--(axis cs:315,1.83440780892573)
--(axis cs:310,1.5858889977266)
--(axis cs:305,1.68873313453381)
--(axis cs:300,1.74663037668997)
--(axis cs:295,1.50341571322006)
--(axis cs:290,1.66223125605866)
--(axis cs:285,1.52209567403753)
--(axis cs:280,1.58799690438959)
--(axis cs:275,1.82123302313241)
--(axis cs:270,1.81739117746829)
--(axis cs:265,1.80349146845921)
--(axis cs:260,1.56576192919953)
--(axis cs:255,1.67056618622822)
--(axis cs:250,1.57500535332117)
--(axis cs:245,1.5195164073194)
--(axis cs:240,1.93280788356463)
--(axis cs:235,1.42208125629061)
--(axis cs:230,1.65028847060748)
--(axis cs:225,1.2516712742411)
--(axis cs:220,1.37953743162364)
--(axis cs:215,1.39601831489591)
--(axis cs:210,1.55134301252498)
--(axis cs:205,1.66698675351438)
--(axis cs:200,1.83188072589975)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:200,1.08980256175585)
--(axis cs:200,0.270705813335376)
--(axis cs:205,0.272444795737686)
--(axis cs:210,0.218501271820385)
--(axis cs:215,0.394630467660744)
--(axis cs:220,0.390748959475379)
--(axis cs:225,0.315134583833004)
--(axis cs:230,0.340878992281463)
--(axis cs:235,0.332016447188816)
--(axis cs:240,0.275114509152386)
--(axis cs:245,0.33006169266584)
--(axis cs:250,0.416424761080681)
--(axis cs:255,0.241852364159649)
--(axis cs:260,0.333123211868158)
--(axis cs:265,0.277634860556877)
--(axis cs:270,0.262530765192555)
--(axis cs:275,0.280704761438313)
--(axis cs:280,0.255621232303539)
--(axis cs:285,0.222654446868967)
--(axis cs:290,0.307732773587178)
--(axis cs:295,0.250643218593306)
--(axis cs:300,0.243348052353073)
--(axis cs:305,0.350144684274264)
--(axis cs:310,0.158886694456182)
--(axis cs:315,0.355883111809585)
--(axis cs:320,0.173744770701802)
--(axis cs:325,0.209855257758837)
--(axis cs:330,0.265456796154911)
--(axis cs:335,0.224860669425376)
--(axis cs:340,0.289185379001737)
--(axis cs:345,0.235043812918599)
--(axis cs:350,0.170944520736488)
--(axis cs:355,0.274073547086361)
--(axis cs:360,0.456922195959824)
--(axis cs:365,0.474207505352413)
--(axis cs:370,0.655987345599582)
--(axis cs:375,0.560197308878813)
--(axis cs:380,1.00316473869022)
--(axis cs:385,0.760444327051767)
--(axis cs:390,0.963333684376286)
--(axis cs:395,1.24296027069879)
--(axis cs:400,1.07260781996563)
--(axis cs:405,1.25893258512541)
--(axis cs:410,1.41518492666536)
--(axis cs:415,1.1580576832214)
--(axis cs:420,1.20286967916025)
--(axis cs:425,1.14677537977698)
--(axis cs:430,0.832840589554981)
--(axis cs:435,1.20244263773164)
--(axis cs:440,0.73814881976105)
--(axis cs:445,1.1708643366764)
--(axis cs:445,2.33992832673774)
--(axis cs:445,2.33992832673774)
--(axis cs:440,2.07468651409248)
--(axis cs:435,2.41982060255811)
--(axis cs:430,2.11229925497264)
--(axis cs:425,2.45165710516731)
--(axis cs:420,2.51777831965672)
--(axis cs:415,2.28952054068342)
--(axis cs:410,2.46588242333891)
--(axis cs:405,2.24395305502493)
--(axis cs:400,2.26028774775477)
--(axis cs:395,2.05804572876004)
--(axis cs:390,2.0194896681553)
--(axis cs:385,1.92354756772391)
--(axis cs:380,1.8408361723795)
--(axis cs:375,1.87381000316516)
--(axis cs:370,1.6951383854823)
--(axis cs:365,1.51668748844016)
--(axis cs:360,1.43392403894603)
--(axis cs:355,1.32496228127173)
--(axis cs:350,1.01433123655008)
--(axis cs:345,1.20151426538278)
--(axis cs:340,1.08080656460782)
--(axis cs:335,0.929605245056878)
--(axis cs:330,0.866668772558579)
--(axis cs:325,0.659609253758089)
--(axis cs:320,0.84247063836517)
--(axis cs:315,0.735432346472174)
--(axis cs:310,0.934159271333316)
--(axis cs:305,1.0858509661141)
--(axis cs:300,0.625694604451457)
--(axis cs:295,0.750473526260544)
--(axis cs:290,0.861749910792689)
--(axis cs:285,0.755195751510736)
--(axis cs:280,0.878171958049405)
--(axis cs:275,0.833485331244125)
--(axis cs:270,0.751458310933004)
--(axis cs:265,0.831585366965888)
--(axis cs:260,0.717212669522503)
--(axis cs:255,0.942837482618775)
--(axis cs:250,0.849457555288952)
--(axis cs:245,0.837643922271655)
--(axis cs:240,0.757721993453977)
--(axis cs:235,0.878970888232851)
--(axis cs:230,0.756238119215686)
--(axis cs:225,0.838484672094822)
--(axis cs:220,0.890686386360756)
--(axis cs:215,0.969894365672324)
--(axis cs:210,0.829271133659488)
--(axis cs:205,0.792389368777881)
--(axis cs:200,1.08980256175585)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:200,0.288886026840397)
--(axis cs:200,0)
--(axis cs:205,0)
--(axis cs:210,0)
--(axis cs:215,0)
--(axis cs:220,0)
--(axis cs:225,0)
--(axis cs:230,0)
--(axis cs:235,0)
--(axis cs:240,0)
--(axis cs:245,0)
--(axis cs:250,0.00204587591421446)
--(axis cs:255,0)
--(axis cs:260,0.140189335407665)
--(axis cs:265,0)
--(axis cs:270,0.100670571054057)
--(axis cs:275,0.0190679189983209)
--(axis cs:280,0.221265465816062)
--(axis cs:285,0.292496671259145)
--(axis cs:290,0.29790426061669)
--(axis cs:295,0.553996509369481)
--(axis cs:300,0.272781163462699)
--(axis cs:305,0.509864443441052)
--(axis cs:310,0.265807239865099)
--(axis cs:315,0.506099046310668)
--(axis cs:320,0.429960549298881)
--(axis cs:325,0.510715334114168)
--(axis cs:330,0.606300073537363)
--(axis cs:335,0.591163702675847)
--(axis cs:340,0.575208845117127)
--(axis cs:345,0.706233526293506)
--(axis cs:350,0.873591249650958)
--(axis cs:355,0.941888086438224)
--(axis cs:360,1.04919975183499)
--(axis cs:365,0.858679092530162)
--(axis cs:370,1.19902718488891)
--(axis cs:375,1.17906919119711)
--(axis cs:380,0.961946737806828)
--(axis cs:385,1.44706230442112)
--(axis cs:390,1.31420990424668)
--(axis cs:395,1.35174311460911)
--(axis cs:400,1.72279878814453)
--(axis cs:405,1.67673384739089)
--(axis cs:410,2.15261876720979)
--(axis cs:415,1.4863858739469)
--(axis cs:420,1.78392342819155)
--(axis cs:425,1.55723228696095)
--(axis cs:430,1.49706788381102)
--(axis cs:435,2.11535857712889)
--(axis cs:440,1.69987836186211)
--(axis cs:445,1.72468142393197)
--(axis cs:445,3.73181673389753)
--(axis cs:445,3.73181673389753)
--(axis cs:440,3.69847990615009)
--(axis cs:435,3.41800075246189)
--(axis cs:430,3.23521056130505)
--(axis cs:425,3.13143378210943)
--(axis cs:420,3.23226650109992)
--(axis cs:415,3.51137814651239)
--(axis cs:410,3.70243748724767)
--(axis cs:405,3.08019599950609)
--(axis cs:400,3.3127285945282)
--(axis cs:395,2.95635601470404)
--(axis cs:390,2.91766038428508)
--(axis cs:385,2.71943114807194)
--(axis cs:380,3.06797846225467)
--(axis cs:375,2.77625554083122)
--(axis cs:370,3.1857733107395)
--(axis cs:365,2.42982454607725)
--(axis cs:360,2.25561859989135)
--(axis cs:355,2.68890237306914)
--(axis cs:350,2.5277234926184)
--(axis cs:345,2.01363019038817)
--(axis cs:340,2.58575978061674)
--(axis cs:335,2.18671756623304)
--(axis cs:330,1.93502006767847)
--(axis cs:325,1.88697152255403)
--(axis cs:320,1.87811504698407)
--(axis cs:315,2.16653913594631)
--(axis cs:310,1.85092468640888)
--(axis cs:305,2.29988903579132)
--(axis cs:300,1.62187110489381)
--(axis cs:295,1.63818669293704)
--(axis cs:290,1.53729285569185)
--(axis cs:285,1.67610156094074)
--(axis cs:280,1.36358940746046)
--(axis cs:275,1.68678811645243)
--(axis cs:270,1.65115323170525)
--(axis cs:265,1.42442813619388)
--(axis cs:260,1.06237383020259)
--(axis cs:255,0.740852378745378)
--(axis cs:250,0.974325375644478)
--(axis cs:245,0.497037025933454)
--(axis cs:240,0.566003000428394)
--(axis cs:235,0.502404701431246)
--(axis cs:230,0.66503356192483)
--(axis cs:225,0.207533780014713)
--(axis cs:220,0.410953055179983)
--(axis cs:215,0.142028342350569)
--(axis cs:210,0.194547753970839)
--(axis cs:205,0.529143441392892)
--(axis cs:200,0.288886026840397)
--cycle;

\addplot [semithick, color0]
table {%
200 1.97033008965617
205 1.96546230437615
210 1.95833596041037
215 1.95537951216119
220 1.95008738261406
225 1.95895372294933
230 1.98258606871744
235 1.96722432792146
240 1.99837189994931
245 2.00126771282795
250 1.9909680055859
255 2.00268823302108
260 2.02870293114007
265 2.03155335880743
270 2.04524493684356
275 2.03685751155429
280 2.05375290372956
285 2.08136119343356
290 2.10636217161866
295 2.10537345808166
300 2.12214594487907
305 2.13287018302684
310 2.15593044036841
315 2.17310439158528
320 2.23063152478632
325 2.2609566108639
330 2.29209362442065
335 2.30098547874641
340 2.31905740907869
345 2.32339311155459
350 2.34232044677671
355 2.31978714428789
360 2.30881189946357
365 2.28999474360494
370 2.29538966047776
375 2.34497236005406
380 2.35887660156082
385 2.37955165378141
390 2.36611465202942
395 2.35133320037948
400 2.37664278375684
405 2.36767268469297
410 2.33262704768936
415 2.31492190961921
420 2.3190033555667
425 2.34036310823136
430 2.34440162926025
435 2.33140513452747
440 2.355163770031
445 2.38374536373404
};
\addlegendentry{\NBR{}}
\addplot [semithick, color0, mark=*, mark size=0.4, mark options={solid}, only marks, forget plot]
table {%
200 2.02702240095596
205 1.98378662898512
210 1.91498198869432
215 1.9823681958196
220 1.97714973825593
225 1.92844596768187
230 2.06434756062926
235 1.91949021538412
240 2.20181963318006
245 1.93525267884481
250 1.9102702451253
255 2.05919133030217
260 2.11054885451476
265 2.08430055430078
270 2.01533126163706
275 2.14310765615517
280 2.0535204240717
285 2.10352827305332
290 2.23419817759783
295 2.10362785975573
300 2.20170796188266
305 2.09040092867145
310 2.30452945754621
315 2.17373808258979
320 2.50621820546058
325 2.44647378014085
330 2.32158695465303
335 2.26395094216296
340 2.2169044409974
345 2.33487937487751
350 2.30622942914464
355 2.34848508803882
360 2.3696470663706
365 2.18986686364263
370 2.30171536027269
375 2.56398333803153
380 2.43220906542479
385 2.45095479468881
390 2.25442607577487
395 2.26617690482102
400 2.36703394728417
405 2.23892466682561
410 2.31866387900626
415 2.30827309893372
420 2.47952491632123
425 2.40394434442753
430 2.2944465520232
435 2.27605848415473
440 2.40523511535031
445 2.51873503492755
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
200 2.6769023871606
205 2.61555068273076
210 2.46486462326231
215 2.53302128521516
220 2.69776426429209
225 2.64315651611571
230 2.62933026369361
235 2.40597893108255
240 2.92646821935815
245 2.68166537118575
250 2.47442612836075
255 2.50993826052719
260 2.67565785757908
265 2.52774284447315
270 2.53576450201837
275 2.7108022966967
280 2.42625197040075
285 2.61381236192765
290 2.79860153071084
295 2.62853634236333
300 2.78515181342617
305 2.42033916072799
310 2.93241767313429
315 2.68340251406439
320 3.111469862537
325 3.03433731084025
330 2.87450396819823
335 2.70495157259102
340 2.68985448407262
345 2.8188696603469
350 2.75400722478461
355 2.7416825333549
360 2.67760330423463
365 2.62287278871508
370 2.83797589144223
375 3.1419703878642
380 2.89337875193689
385 2.82047186803468
390 2.83811119984866
395 2.71614334683798
400 2.74724739923232
405 2.60067281503445
410 2.76069459181256
415 2.71550912587679
420 2.8380235589255
425 2.94293515570873
430 2.63987189064296
435 2.80034154240735
440 2.92948172559712
445 2.95036448131944
};
\addplot [line width=0.12pt, color0, opacity=0.3, forget plot]
table {%
200 1.37714241475132
205 1.35202257523948
210 1.36509935412634
215 1.43171510642403
220 1.25653521221976
225 1.21373541924803
230 1.4993648575649
235 1.43300149968569
240 1.47717104700196
245 1.18883998650386
250 1.34611436188984
255 1.60844440007714
260 1.54543985145043
265 1.64085826412841
270 1.49489802125575
275 1.57541301561364
280 1.68078887774265
285 1.59324418417898
290 1.66979482448482
295 1.57871937714813
300 1.61826411033914
305 1.76046269661491
310 1.67664124195814
315 1.66407365111519
320 1.90096654838417
325 1.85861024944145
330 1.76866994110783
335 1.8229503117349
340 1.74395439792218
345 1.85088908940812
350 1.85845163350467
355 1.95528764272275
360 2.06169082850656
365 1.75686093857019
370 1.76545482910316
375 1.98599628819886
380 1.9710393789127
385 2.08143772134293
390 1.67074095170108
395 1.81621046280405
400 1.98682049533602
405 1.87717651861677
410 1.87663316619997
415 1.90103707199066
420 2.12102627371695
425 1.86495353314632
430 1.94902121340343
435 1.75177542590211
440 1.88098850510349
445 2.08710558853566
};
\addplot [semithick, color1]
table {%
200 1.09324534481431
205 1.12430175773435
210 1.10911831661118
215 1.09533498037586
220 1.10222373994862
225 1.07594969840295
230 1.07512883309511
235 1.05619827444576
240 1.08238506267033
245 1.08601589902247
250 1.11808688073532
255 1.14459545428848
260 1.17871027376894
265 1.20752428616277
270 1.24051762085575
275 1.23708982180022
280 1.2605073244341
285 1.25058256382016
290 1.24244730249017
295 1.23903381416288
300 1.23317844717049
305 1.23501406855088
310 1.21802672137224
315 1.23442411360505
320 1.30277045180409
325 1.33211526963284
330 1.35764953089755
335 1.3862297438924
340 1.4011504047234
345 1.43237275595611
350 1.44723939698654
355 1.42577429350664
360 1.44112119749406
365 1.45288225098271
370 1.45577234408625
375 1.47238160842842
380 1.49124336092887
385 1.51495918165798
390 1.50825729287155
395 1.48915340544279
400 1.51357759041735
405 1.49376985171525
410 1.49277404122915
415 1.46749074120729
420 1.46997605959274
425 1.49478893898161
430 1.50537437507657
435 1.50933697174375
440 1.53756553879679
445 1.54461359436872
};
\addlegendentry{\DHS{NBR}}
\addplot [semithick, color1, mark=*, mark size=0.4, mark options={solid}, only marks, forget plot]
table {%
200 1.21301660210871
205 1.18108440928694
210 1.0167216170801
215 0.97569032822339
220 1.07953424221916
225 0.914461546208054
230 1.14539308653938
235 1.08050269156328
240 1.36439192685893
245 1.04213747154509
250 1.20018720021333
255 1.26509425709129
260 1.15326528257125
265 1.34709117329622
270 1.31145603441416
275 1.34039733347017
280 1.20605998998231
285 1.1307138759157
290 1.20814742778142
295 1.12937086428016
300 1.30610360434952
305 1.32430538407685
310 1.22148590321973
315 1.320841735612
320 1.60913824330895
325 1.41356115258264
330 1.30811069313317
335 1.50616509531347
340 1.42875000989387
345 1.44004236184868
350 1.424908222825
355 1.45888251894965
360 1.52098948049461
365 1.3904380675537
370 1.52639574703827
375 1.54501486028904
380 1.57207462935181
385 1.59091896792878
390 1.41196929744465
395 1.38726226849326
400 1.56140736237565
405 1.38774157612357
410 1.53804418688632
415 1.39509152919881
420 1.60831619662695
425 1.58565945316673
430 1.46136032115797
435 1.5891455390459
440 1.58534154549482
445 1.58738057588985
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
200 1.82688072589975
205 1.66198675351438
210 1.54634301252498
215 1.39101831489591
220 1.37453743162364
225 1.2466712742411
230 1.64528847060748
235 1.41708125629061
240 1.92780788356463
245 1.5145164073194
250 1.57000535332117
255 1.66556618622822
260 1.56076192919953
265 1.79849146845921
270 1.81239117746829
275 1.81623302313241
280 1.58299690438959
285 1.51709567403753
290 1.65723125605866
295 1.49841571322006
300 1.74163037668997
305 1.68373313453381
310 1.5808889977266
315 1.82940780892573
320 2.2049698079275
325 1.89876747850831
330 1.775148704267
335 1.86232860853295
340 1.98814468008727
345 1.80582318643207
350 1.80807069162713
355 1.99971130668255
360 1.86698887463006
365 1.79140540967537
370 2.03079233770349
375 1.93147899616485
380 2.03947539292768
385 2.04931881858349
390 1.90109083891429
395 1.74019700202902
400 1.95551733693373
405 1.69688239777876
410 1.86912455599304
415 1.77343254753615
420 1.88061594149015
425 1.99881265966281
430 1.75452747956542
435 2.07116523723218
440 1.98527630623249
445 1.94086520299924
};
\addplot [line width=0.12pt, color1, opacity=0.3, forget plot]
table {%
200 0.599152478317671
205 0.700182065059508
210 0.487100221635223
215 0.56036234155087
220 0.784531052814688
225 0.582251818175003
230 0.645497702471272
235 0.743924126835937
240 0.800975970153235
245 0.569758535770781
250 0.830369047105492
255 0.864622327954355
260 0.745768635942972
265 0.895690878133228
270 0.810520891360025
275 0.86456164380794
280 0.829123075575028
285 0.744332077793861
290 0.759063599504171
295 0.760326015340262
300 0.87057683200906
305 0.9648776336199
310 0.86208280871286
315 0.812275662298268
320 1.01330667869041
325 0.928354826656982
330 0.84107268199933
335 1.15000158209399
340 0.869355339700458
345 1.0742615372653
350 1.04174575402287
355 0.91805373121675
360 1.17499008635916
365 0.989470725432026
370 1.02199915637306
375 1.15855072441323
380 1.10467386577594
385 1.13251911727408
390 0.922847755975013
395 1.0343275349575
400 1.16729738781756
405 1.07860075446838
410 1.2069638177796
415 1.01675051086147
420 1.33601645176375
425 1.17250624667066
430 1.16819316275051
435 1.10712584085963
440 1.18540678475716
445 1.23389594878047
};
\addplot [semithick, color2]
table {%
200 0.528273320341398
205 0.523243429661427
210 0.512818286589979
215 0.547433249213708
220 0.574814236599986
225 0.57345788021658
230 0.597843677977203
235 0.587163603715092
240 0.584878056435863
245 0.593444714254264
250 0.586398820185448
255 0.579488427395611
260 0.572111043500099
265 0.572975551787643
270 0.558904247552207
275 0.564715218271927
280 0.562292902230173
285 0.541719179516607
290 0.540632953630995
295 0.537117301021223
300 0.519961760255635
305 0.550105086988693
310 0.548594792210626
315 0.545560668491255
320 0.548301040683203
325 0.526871171192993
330 0.536228944325824
335 0.556616319874233
340 0.551901769390032
345 0.576438348855167
350 0.583149798784081
355 0.624779828733447
360 0.69773566611837
365 0.759076339338305
370 0.844552040523993
375 0.920553138269308
380 1.02108476918133
385 1.12813592185913
390 1.22697788787152
395 1.32770358533959
400 1.42356076919158
405 1.50582933412504
410 1.60919076540792
415 1.65230343061042
420 1.7263502951848
425 1.77032237607142
430 1.74490336500491
435 1.76557248447415
440 1.71628317688152
445 1.68983498498222
};
\addlegendentry{\DHS{NN}}
\addplot [semithick, color2, mark=*, mark size=0.4, mark options={solid}, only marks, forget plot]
table {%
200 0.680254187545615
205 0.532417082257784
210 0.523886202739937
215 0.682262416666534
220 0.640717672918067
225 0.576809627963913
230 0.548558555748574
235 0.605493667710833
240 0.516418251303182
245 0.583852807468747
250 0.632941158184817
255 0.592344923389212
260 0.52516794069533
265 0.554610113761383
270 0.50699453806278
275 0.557095046341219
280 0.566896595176472
285 0.488925099189851
290 0.584741342189933
295 0.500558372426925
300 0.434521328402265
305 0.717997825194184
310 0.546522982894749
315 0.54565772914088
320 0.508107704533486
325 0.434732255758463
330 0.566062784356745
335 0.577232957241127
340 0.684995971804777
345 0.718279039150689
350 0.592637878643284
355 0.799517914179045
360 0.945423117452926
365 0.995447496896287
370 1.17556286554094
375 1.21700365602199
380 1.42200045553486
385 1.34199594738784
390 1.49141167626579
395 1.65050299972941
400 1.6664477838602
405 1.75144282007517
410 1.94053367500214
415 1.72378911195241
420 1.86032399940849
425 1.79921624247214
430 1.47256992226381
435 1.81113162014487
440 1.40641766692676
445 1.75539633170707
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
200 1.08480256175585
205 0.787389368777881
210 0.824271133659488
215 0.964894365672324
220 0.885686386360756
225 0.833484672094822
230 0.751238119215686
235 0.873970888232851
240 0.752721993453977
245 0.832643922271655
250 0.844457555288952
255 0.937837482618775
260 0.712212669522503
265 0.826585366965888
270 0.746458310933004
275 0.828485331244125
280 0.873171958049405
285 0.750195751510736
290 0.856749910792689
295 0.745473526260544
300 0.620694604451457
305 1.0808509661141
310 0.929159271333316
315 0.730432346472174
320 0.83747063836517
325 0.654609253758089
330 0.861668772558579
335 0.924605245056878
340 1.07580656460782
345 1.19651426538278
350 1.00933123655008
355 1.31996228127173
360 1.42892403894603
365 1.51168748844016
370 1.6901383854823
375 1.86881000316516
380 1.8358361723795
385 1.91854756772391
390 2.0144896681553
395 2.05304572876004
400 2.25528774775477
405 2.23895305502493
410 2.46088242333891
415 2.28452054068342
420 2.51277831965672
425 2.44665710516731
430 2.10729925497264
435 2.41482060255811
440 2.06968651409248
445 2.33492832673774
};
\addplot [line width=0.12pt, color2, opacity=0.3, forget plot]
table {%
200 0.275705813335376
205 0.277444795737686
210 0.223501271820385
215 0.399630467660744
220 0.395748959475379
225 0.320134583833004
230 0.345878992281463
235 0.337016447188816
240 0.280114509152386
245 0.33506169266584
250 0.421424761080681
255 0.246852364159649
260 0.338123211868158
265 0.282634860556877
270 0.267530765192555
275 0.285704761438313
280 0.260621232303539
285 0.227654446868967
290 0.312732773587178
295 0.255643218593306
300 0.248348052353073
305 0.355144684274264
310 0.163886694456182
315 0.360883111809585
320 0.178744770701802
325 0.214855257758837
330 0.270456796154911
335 0.229860669425376
340 0.294185379001737
345 0.240043812918599
350 0.175944520736488
355 0.279073547086361
360 0.461922195959824
365 0.479207505352413
370 0.660987345599582
375 0.565197308878813
380 1.00816473869022
385 0.765444327051767
390 0.968333684376286
395 1.24796027069879
400 1.07760781996563
405 1.26393258512541
410 1.42018492666536
415 1.1630576832214
420 1.20786967916025
425 1.15177537977698
430 0.837840589554981
435 1.20744263773164
440 0.74314881976105
445 1.1758643366764
};
\addplot [semithick, color3]
table {%
200 0.0238803580067035
205 0.0438671329110195
210 0.049636329327949
215 0.051082288965627
220 0.0755358825958199
225 0.0809093451743513
230 0.115005183669047
235 0.131909944336459
240 0.148228568492355
245 0.175491405247816
250 0.239999610158158
255 0.266266010940245
260 0.339394886215495
265 0.402972519488881
270 0.500775967486056
275 0.585789637954369
280 0.66596152430173
285 0.736834880061815
290 0.817200393957289
295 0.887887539435594
300 0.923797537904145
305 0.999363943366507
310 1.02871222128245
315 1.10641102906677
320 1.13065941221556
325 1.17083725081268
330 1.19577560359192
335 1.25886338934566
340 1.28395018552433
345 1.32703102769631
350 1.37907935341148
355 1.47355898649894
360 1.53835409328881
365 1.59172434310249
370 1.70650428786817
375 1.76324400974635
380 1.85681982998777
385 1.9114754521466
390 1.95440972564834
395 2.02607263833312
400 2.15086004862349
405 2.17744071657125
410 2.31313582531619
415 2.38226716963032
420 2.44295977511592
425 2.47558804515439
430 2.50588656771174
435 2.5414459924916
440 2.58726230828555
445 2.55879387281212
};
\addlegendentry{\TTBR{10}}
\addplot [semithick, color3, mark=*, mark size=0.4, mark options={solid}, only marks, forget plot]
table {%
200 0.0729544407275443
205 0.143601955355908
210 0.0403843749185068
215 0.0366281914069528
220 0.17117515541135
225 0.089379455878375
230 0.250912711984691
235 0.191287765399429
240 0.257832324447181
245 0.231224232206735
250 0.488185625779346
255 0.355039960885957
260 0.601281582805125
265 0.695956144898394
270 0.875911901379652
275 0.852928017725374
280 0.792427436638263
285 0.984299116099942
290 0.917598558154272
295 1.09609160115326
300 0.947326134178253
305 1.40487673961619
310 1.05836596313699
315 1.33631909112849
320 1.15403779814148
325 1.1988434283341
330 1.27066007060792
335 1.38894063445444
340 1.58048431286693
345 1.35993185834084
350 1.70065737113468
355 1.81539522975368
360 1.65240917586317
365 1.64425181930371
370 2.19240024781421
375 1.97766236601416
380 2.01496260003075
385 2.08324672624653
390 2.11593514426588
395 2.15404956465657
400 2.51776369133636
405 2.37846492344849
410 2.92752812722873
415 2.49888201022964
420 2.50809496464574
425 2.34433303453519
430 2.36613922255804
435 2.76667966479539
440 2.6991791340061
445 2.72824907891475
};
\addplot [line width=0.12pt, color3, opacity=0.3, forget plot]
table {%
200 0.283886026840397
205 0.524143441392892
210 0.189547753970839
215 0.137028342350569
220 0.405953055179983
225 0.202533780014713
230 0.66003356192483
235 0.497404701431246
240 0.561003000428394
245 0.492037025933454
250 0.969325375644478
255 0.735852378745378
260 1.05737383020259
265 1.41942813619388
270 1.64615323170525
275 1.68178811645243
280 1.35858940746046
285 1.67110156094074
290 1.53229285569185
295 1.63318669293704
300 1.61687110489381
305 2.29488903579132
310 1.84592468640888
315 2.16153913594631
320 1.87311504698407
325 1.88197152255403
330 1.93002006767847
335 2.18171756623304
340 2.58075978061674
345 2.00863019038817
350 2.5227234926184
355 2.68390237306914
360 2.25061859989135
365 2.42482454607725
370 3.1807733107395
375 2.77125554083122
380 3.06297846225467
385 2.71443114807194
390 2.91266038428508
395 2.95135601470404
400 3.3077285945282
405 3.07519599950609
410 3.69743748724767
415 3.50637814651239
420 3.22726650109992
425 3.12643378210943
430 3.23021056130505
435 3.41300075246189
440 3.69347990615009
445 3.72681673389753
};
\addplot [line width=0.12pt, color3, opacity=0.3, forget plot]
table {%
200 0.005
205 0.005
210 0.005
215 0.005
220 0.005
225 0.005
230 0.005
235 0.005
240 0.005
245 0.005
250 0.00704587591421446
255 0.005
260 0.145189335407665
265 0.005
270 0.105670571054057
275 0.0240679189983209
280 0.226265465816062
285 0.297496671259145
290 0.30290426061669
295 0.558996509369481
300 0.277781163462699
305 0.514864443441052
310 0.270807239865099
315 0.511099046310668
320 0.434960549298881
325 0.515715334114168
330 0.611300073537363
335 0.596163702675847
340 0.580208845117127
345 0.711233526293506
350 0.878591249650958
355 0.946888086438224
360 1.05419975183499
365 0.863679092530162
370 1.20402718488891
375 1.18406919119711
380 0.966946737806828
385 1.45206230442112
390 1.31920990424668
395 1.35674311460911
400 1.72779878814453
405 1.68173384739089
410 2.15761876720979
415 1.4913858739469
420 1.78892342819155
425 1.56223228696095
430 1.50206788381102
435 2.12035857712889
440 1.70487836186211
445 1.72968142393197
};
\end{axis}

\end{tikzpicture}
